Computations in the unstable homology of moduli spaces of Riemann surfaces

In this article we give a survey of homology computations for moduli spaces $\mathfrak{M}_{g,1}^m$ of Riemann surfaces with genus $g\geqslant 0$, one boundary curve, and $m\geqslant 0$ punctures. While rationally and stably this question has a satisfying answer by the Madsen-Weiss theorem, the unstable homology remains notoriously complicated. We discuss calculations with integral, mod-2, and rational coefficients. Furthermore, we determine, in most cases, explicit generators using homology operations.

==> figures/Codegeneracy.tex <==
\[s^2\,\,\begin{tikzpicture}[scale=1.35,baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[thin,black!70](0,2) rectangle (.8,2.8);
    \draw[thin,black!70](0,1) rectangle (.8,1.8);
    \draw[thin,black!70](0,0) rectangle (.8,.8);
    \draw[semithick](0,.16) -- (.16,.16);
    \draw[semithick](0,.32) -- (.32,.32);
    \draw[semithick](0,.48) -- (.48,.48);
    \draw[semithick](0,.64) -- (.64,.64);
    \draw[semithick](0,1.267) -- (.48,1.267);
    \draw[semithick](0,1.533) -- (.64,1.533);
    \draw[semithick](0,2.267) -- (.16,2.267);
    \draw[semithick](0,2.533) -- (.32,2.533);
  \end{tikzpicture}~=~\begin{tikzpicture}[scale=1.35,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[black!10] (.2,.2) rectangle (.6,.6);
    \draw[very thin,black!35] (.2,.2) rectangle (.6,.6);
    \fill[black!10] (.2,1) rectangle (.6,1.39);
    \draw[very thin,black!35] (.2,1) rectangle (.6,1.39);
    \fill[black!10] (.2,1.41) rectangle (.6,1.8);
    \draw[very thin,black!35] (.2,1.41) rectangle (.6,1.8);
    %
    \draw[thin,black!70](0,1) rectangle (.8,1.8);
    \draw[thin,black!70](0,0) rectangle (.8,.8);
    \draw[semithick](0,.28) -- (.28,.28);
    \draw[semithick](0,.36) -- (.36,.36);
    \draw[semithick](0,.44) -- (.44,.44);
    \draw[semithick](0,.52) -- (.52,.52);
    \draw[semithick](0,1.133) -- (.44,1.133);
    \draw[semithick](0,1.267) -- (.52,1.267);
    \draw[semithick](0,1.533) -- (.28,1.533);
    \draw[semithick](0,1.667) -- (.36,1.667);
  \end{tikzpicture}\]


==> figures/E2-on-M.tex <==
\begin{tikzpicture}[scale=1.2]
  \draw (0,0) rectangle (2,2);
  \draw[semithick] (.2,.6) rectangle (.8,1.2);
  \draw[semithick] (1,.8) rectangle (1.8,1.6);
  \node at (.5,.9) {\small $1$};
  \node at (1.4,1.2) {\small $2$};
  %
  %
  \draw (7,0) -- (8.4,0) -- (9,.6) -- (7.6,.6) -- (7,0);
  \draw[black!30!red!20]   (7.32,.18) -- (7.74,.18) -- (7.92,.36) -- (7.5,.36) -- (7.32,.18);
  \draw[black!40!green!20] (7.94,.24) -- (8.5,.24) -- (8.74,.48) -- (8.18,.48) -- (7.94,.24);
  %
  \node at (2.3,1) {$\left(\vbox to 13mm{}\right.$};
  \node at (6.2,1) {$\left.\vbox to 13mm{}\right)$};
  \node at (6.6,1) {$=$};
  %
  \draw[shift={(.1,0)},black!30!red] (2.5,.2) -- (3.7,.2) -- (4.1,.6) -- (2.9,.6) -- (2.5,.2);
  \draw[shift={(.1,0)},black!30!red,fill=white,fill opacity=.9] (2.9,.4) to[out=60,in=-90]
  (2.8,1.4) to[out=90,in=180] (3.3,1.8) to[out=0,in=90] (3.8,1.4) to[out=-90,in=120]
  (3.7,.4);
  \centerarc[shift={(.1,0)},black!30!red](3.3,1.18)(30:150:.3);
  \centerarc[shift={(.1,0)},black!30!red](3.3,1.5)(-27:-153:.23);
  %
  \draw[black!40!green,shift={(1.9,0)}] (2.5,.2) -- (3.7,.2) -- (4.1,.6) -- (2.9,.6) -- (2.5,.2);
  \draw[black!40!green,fill=white,fill opacity=.9,shift={(1.9,0)}] (2.9,.4) to[out=60,in=-90]
  (2.8,1.1) to[out=90,in=180] (3.3,1.5) to[out=0,in=90] (3.8,1.1) to[out=-90,in=120]
  (3.7,.4);
  \centerarc[black!40!green](5.2,.88)(30:150:.3);
  \centerarc[black!40!green](5.2,1.2)(-27:-153:.23);
  %
  %
  \draw[black!30!red,fill=white,fill opacity=.9] (7.46,.27) to[out=60,in=-90]
  (7.41,.645) to[out=90,in=180] (7.62,.83) to[out=0,in=90] (7.83,.645) to[out=-90,in=120]
  (7.78,.27);
  \centerarc[black!30!red](7.62,.58)(30:150:.1125);
  \centerarc[black!30!red](7.62,.7)(-27:-153:.08625);
  %
  \draw[black!40!green,fill=white,fill opacity=.9] (8.14,.36) to[out=60,in=-90]
  (8.09,.76) to[out=90,in=180] (8.34,.96) to[out=0,in=90] (8.59,.76) to[out=-90,in=120]
  (8.54,.36);
  \centerarc[black!40!green](8.34,.65)(30:150:.15);
  \centerarc[black!40!green](8.34,.8)(-27:-153:.115);
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
  %
\end{tikzpicture}
%
%
%
%


==> figures/E2-on-P.tex <==
\begin{tikzpicture}[scale=1.2]
  \draw (0,0) rectangle (2,2);
  \draw[semithick] (.2,.6) rectangle (.8,1.2);
  \draw[semithick] (1,.8) rectangle (1.8,1.6);
  \node at (.5,.9) {\small $1$};
  \node at (1.4,1.2) {\small $2$};
  \draw[black!30!red,fill=black!30!red!7] (2.5,.2) rectangle (4.1,1.8);
  \draw[black!40!green,fill=black!40!green!7] (4.4,.2) rectangle (6,1.8);
  \draw (7,0) rectangle (9,2);
  \node at (2.3,1) {$\left(\vbox to 13mm{}\right.$};
  \node at (6.2,1) {$\left.\vbox to 13mm{}\right)$};
  \node at (6.6,1) {$=$};
  \draw[thin,black!30!red!40,fill=black!30!red!7] (7.2,.96) -- (7.2,.6) -- (7.8,.6) -- (7.8,.96);
  \fill[black!30!red!7] (7.2,1.28) rectangle (7.8,1.44);
  \draw[thin,black!30!red!40] (7.2,1.28) -- (7.2,1.44);
  \draw[thin,black!30!red!40] (7.8,1.28) -- (7.8,1.44);
  \draw[thin,black!30!red!40,fill=black!30!red!7] (7.2,1.12) -- (7.2,1.2) -- (7.8,1.2) -- (7.8,1.12);
  \draw[thin,black!40!green!40,fill=black!40!green!7] (8,.8) rectangle (8.8,1.6);
  \draw[black!30!red,semithick] (3,.52) -- (2.5,.52);
  \draw[black!30!red,semithick] (3.6,.84) -- (2.5,.84);
  \draw[black!30!red,semithick] (3,1.032) -- (2.5,1.032);
  \draw[black!30!red,semithick] (3.6,1.352) -- (2.5,1.352);
  \draw[black!40!green,semithick,shift={(1.9,0)}] (3.6,.52) -- (2.5,.52);
  \draw[black!40!green,semithick,shift={(1.9,0)}] (3,.84) -- (2.5,.84);
  \draw[black!40!green,semithick,shift={(1.9,0)}] (3.6,1.16) -- (2.5,1.16);
  \draw[black!40!green,semithick,shift={(1.9,0)}] (3,1.48) -- (2.5,1.48);
  \draw[black!40!green,semithick] (8.55,.96) -- (7,.96);
  \draw[black!40!green,semithick] (8.25,1.12) -- (7,1.12);
  \draw[black!40!green,semithick] (8.55,1.28) -- (7,1.28);
  \draw[black!40!green,semithick] (8.25,1.44) -- (7,1.44);
  \draw[black!30!red,semithick] (7.3875,.72) -- (7,.72);
  \draw[black!30!red,semithick] (7.6125,.84) -- (7,.84);
  \draw[black!30!red,semithick] (7.3875,.92) -- (7,.92);
  \draw[black!30!red,semithick] (7.6125,1.36) -- (7,1.36);
\end{tikzpicture}


==> figures/Generators-abcdef.tex <==
\begin{tikzpicture}[scale=1.86]
  \draw[black!70,thin] (0,0) rectangle (1,1);
  \draw[black!70,thin] (1.2,0) rectangle (2.2,1);
  \draw[black!70,thin] (2.4,0) rectangle (3.4,1);
  \draw[black!70,thin] (3.6,0) rectangle (4.6,1);
  \draw[black!70,thin] (4.8,0) rectangle (5.8,1);
  \draw[black!70,thin] (6,0) rectangle (7,1);
  \node at (.5,-.15) {\footnotesize $\bfa\mathstrut$};
  \node at (1.7,-.15) {\footnotesize $\bfb\mathstrut$};
  \node at (2.9,-.15) {\footnotesize $\bfc\mathstrut$};
  \node at (4.1,-.15) {\footnotesize $\bfd\mathstrut$};
  \node at (5.3,-.15) {\footnotesize $\bfe\mathstrut$};
  \node at (6.5,-.15) {\footnotesize $\bff\mathstrut$};
  \draw[black!30!red!60,semithick,-{To[scale=.75,width=1.5mm]}] (1.65,.5) -- (1.65,.795);
  %
  \draw[black!30!red!60,semithick,-{To[scale=.75,width=1.5mm]}] (4.05,.2) -- (4.05,.595);
  %
  \fill[black!30!blue!10] (6.3,.75) rectangle (6.5,.95);
  \draw[black!30!blue!35,very thin] (6.3,.75) rectangle (6.5,.95);
  \draw[black!30!blue!60,semithick] (6.5,.85) to[out=0,in=90] (6.7,.75) -- (6.7,.45) to[out=-90,in=0] (6.55,.35) to[out=180,in=-90] (6.4,.45);
  \draw[black!30!blue!60,semithick,-{To[scale=.75,width=1.5mm]}] (6.4,.65) -- (6.4,.745);
  %
  \draw[black!30!red!60,semithick,-{To[scale=.75,width=1.5mm]}] (6.3,.1) -- (6.3,.295);
  %
  \draw[black!40!green!60,semithick,-{To[scale=.75,width=1.5mm]}] (6.3,.45) -- (6.3,.645);
  %
  \draw[black!30!red!60,semithick,-{To[scale=.75,width=1.5mm]}] (5.15,.15) -- (5.15,.345);
  %
  \draw[black!40!green!60,semithick,-{To[scale=.75,width=1.5mm]}] (5.15,.65) -- (5.15,.845);
  %
  \draw[semithick] (.5,.67) -- (0,.67);
  \draw[semithick] (.5,.33) -- (0,.33);
  \draw[semithick] (1.87,.8) -- (1.2,.8);
  \draw[black!30!red,semithick] (1.53,.65) -- (1.2,.65);
  \draw[black!30!red,semithick] (1.53,.35) -- (1.2,.35);
  \draw[semithick] (1.87,.2) -- (1.2,.2);
  \draw[semithick] (2.73,.8) -- (2.4,.8);
  \draw[semithick] (3.07,.6) -- (2.4,.6);
  \draw[semithick] (2.73,.4) -- (2.4,.4);
  \draw[semithick] (3.07,.2) -- (2.4,.2);
  \draw[semithick] (3.93,.8) -- (3.6,.8);
  \draw[semithick] (4.27,.6) -- (3.6,.6);
  \draw[semithick,black!30!red] (3.93,.4) -- (3.6,.4);
  \draw[semithick] (4.27,.2) -- (3.6,.2);
  \draw[semithick] (6.8,.1) -- (6,.1);
  \draw[semithick] (6.8,.3) -- (6,.3);
  \draw[semithick] (6.6,.45) -- (6,.45);
  \draw[semithick] (6.6,.65) -- (6,.65);
  \draw[semithick,black!30!red] (6.2,.2) -- (6,.2);
  \draw[semithick,black!40!green] (6.2,.55) -- (6,.55);
  \draw[semithick,black!30!blue] (6.4,.8) -- (6,.8);
  \draw[semithick,black!30!blue] (6.4,.9) -- (6,.9);
  \draw[semithick] (5.55,.15) -- (4.8,.15);
  \draw[semithick] (5.55,.35) -- (4.8,.35);
  \draw[semithick] (5.3,.65) -- (4.8,.65);
  \draw[semithick] (5.3,.85) -- (4.8,.85);
  \draw[semithick,black!30!red]   (5.05,.25) -- (4.8,.25);
  \draw[semithick,black!40!green] (5.05,.75) -- (4.8,.75);
\end{tikzpicture}


==> figures/H4C6.tex <==
\begin{tikzpicture}[scale=1.3]
  \centerarc[-to](0,0)(-5:65:1);
  \centerarc[-to](0,0)(115:185:1);
  \centerarc[-to](0,0)(235:305:1);
  \centerarc[-to](.866,-.5)(-80:80:.35);
  \centerarc[-to](.866,-.5)(100:260:.35);
  \centerarc[-to](0,1)(-80:80:.35);
  \centerarc[-to](0,1)(100:260:.35);
  \centerarc[-to](-.866,-.5)(-80:80:.35);
  \centerarc[-to](-.866,-.5)(100:260:.35);
  \fill (.866,-.15) circle (.029);
  \fill (.866,-.85) circle (.029);
  \fill (-.866,-.15) circle (.029);
  \fill (-.866,-.85) circle (.029);
  \fill (0,1.35) circle (.029);
  \fill (0,.65) circle (.029);
\end{tikzpicture}

%
%
%
%


==> figures/Lifted-Generators.tex <==
\begin{tikzpicture}[scale=1.85]
  \draw[dgrey,thin] (2.4,0) rectangle (3.4,.6);
  \draw[dgrey,thin] (2.4,.7) rectangle (3.4,1);
  \draw[dgrey,thin] (3.6,0) rectangle (4.6,.6);
  \draw[dgrey,thin] (3.6,.7) rectangle (4.6,1);
  \draw[dgrey,thin] (4.8,0) rectangle (5.8,.45);
  \draw[dgrey,thin] (4.8,1) rectangle (5.8,.55);
  \node at (2.9,-.162) {\footnotesize $\bfc_2\mathstrut$};
  \node at (4.1,-.162) {\footnotesize $\bfd_2\mathstrut$};
  \node at (5.3,-.162) {\footnotesize $\bfe_2\mathstrut$};
  \draw[dred!60,semithick,-{To[scale=.75,width=1.5mm]}] (4.05,.15) -- (4.05,.445);
  %
  \draw[dred!60,semithick,-{To[scale=.75,width=1.5mm]}] (5.15,.1125) -- (5.15,.3325);
  %
  \draw[dgreen!60,semithick,-{To[scale=.75,width=1.5mm]}] (5.15,.6625) -- (5.15,.8825);
  %
  \draw[semithick] (2.73,.85) -- (2.4,.85);
  \draw[semithick] (3.07,.45) -- (2.4,.45);
  \draw[semithick] (2.73,.3) -- (2.4,.3);
  \draw[semithick] (3.07,.15) -- (2.4,.15);
  \draw[semithick] (3.93,.85) -- (3.6,.85);
  \draw[semithick] (4.27,.45) -- (3.6,.45);
  \draw[semithick,dred] (3.93,.3) -- (3.6,.3);
  \draw[semithick] (4.27,.15) -- (3.6,.15);
  \draw[semithick] (5.55,.1125) -- (4.8,.1125);
  \draw[semithick] (5.55,.3375) -- (4.8,.3375);
  \draw[semithick] (5.3,.6625) -- (4.8,.6625);
  \draw[semithick] (5.3,.8875) -- (4.8,.8875);
  \draw[semithick,dred]   (5.05,.225) -- (4.8,.225);
  \draw[semithick,dgreen] (5.05,.775) -- (4.8,.775);
\end{tikzpicture}


==> figures/Loop-with-Genus.tex <==
\begin{tikzpicture}[scale=2]
    \draw (0,0) rectangle (1.9,1);
    \draw (0,.2) -- (.8,.2);
    \draw (0,.4) -- (.5,.4);
    \draw (0,.6) -- (.8,.6);
    \draw (0,.8) -- (.5,.8);
    \draw (.9,.7) rectangle (1.1,.9);
    \draw (1.2,.6) rectangle (1.4,.4);
    \centerarc[semithick,black!30!blue,-{To[scale=.8,width=1.6mm]}](1.3,.5)(110:-200:.42);
    \node at (1.3,.5) {\small $2$};
    \node at (1,.8) {\small $1$};
  \end{tikzpicture}
\qquad\quad
\begin{tikzpicture}[scale=2]
  \centerarc[semithick,black!35!green,{To[scale=.8,width=1.6mm]}-](1,.4)(-20:290:.35);
  \fill[white] (0,.2) rectangle (.8,.6);
  \centerarc[semithick,black!30!red,{To[scale=.8,width=1.6mm]}-](.7,.6)(-20:290:.35);
  \fill[white] (0,.4) rectangle (.5,.8);
  \draw (0,.2) -- (.8,.2);
  \draw (0,.4) -- (.5,.4);
  \draw (0,.6) -- (.8,.6);
  \draw (0,.8) -- (.5,.8);
  \draw[black!30!blue!20,fill=black!30!blue!10] (1.01641,.74962) circle (.12);
  \centerarc[black!30!red,semithick](1.01641,.74962)(115.178:135.178:.12);
  \centerarc[black!30!red,semithick](1.01641,.74962)(275.436:296.436:.12);
  \centerarc[black!35!green,semithick](1.01641,.74962)(-22.558:-2.558:.12);
  \centerarc[black!35!green,semithick](1.01641,.74962)(177.184:197.184:.12);
  \centerarc[thin,black!35!green](1,.4)(-10:120:.35);
  \centerarc[thin,black!30!red](.7,.6)(-10:90:.35);
  \draw[fill=white] (.847,.253) rectangle (1.047,.453);
  \draw[fill=white,shift={(.2,-.2)}] (.947,.253) rectangle (1.147,.453);
  %
  %
  %
  %
  \node at (.947,.353) {\small $1$};
  \node at (1.247,.153) {\small $2$};
  \draw (0,0) rectangle (1.9,1);
\end{tikzpicture}

%
%
%
%


==> figures/P11Cells.tex <==
\begin{tikzpicture}[xscale=3.2,yscale=1.3]
  \node at (1.5,2) {\tiny $\cyc{0{,}3{,}2{,}1{,}4}\!:\!\cyc{0{,}1{,}4}\cyc{2{,}3}\!:\!\cyc{0{,}1{,}2{,}3{,}4}$};
  \node at (2.8,2) {\tiny $\cyc{0{,}3{,}2{,}1{,}4}\!:\!\cyc{0{,}3{,}4}\cyc{1{,}2}\!:\!\cyc{0{,}1{,}2{,}3{,}4}$};
  \node[black!30!red]  at (1,1)     {\tiny $\cyc{0{,}2{,}1{,}3}\!:\!\cyc{0{,}1{,}3}\cyc{2}\!:\!\cyc{0{,}1{,}2{,}3}$};
  \node[black!30!red]  at (2,1)     {\tiny $\cyc{0{,}2{,}1{,}3}\!:\!\cyc{0{,}3}\cyc{1{,}2}\!:\!\cyc{0{,}1{,}2{,}3}$};
  \node[black!30!red]  at (3,1)     {\tiny $\cyc{0{,}2{,}1{,}3}\!:\!\cyc{0{,}2{,}3}\cyc{1}\!:\!\cyc{0{,}1{,}2{,}3}$};
  \node[black!30!blue] at (4,1)     {\tiny $\cyc{0{,}3{,}2{,}1{,}4}\!:\!\cyc{0{,}1{,}2{,}3{,}4}$};
  \node[black!40!green] at (2,0)    {\tiny $\cyc{0{,}1{,}2}\!:\!\cyc{0{,}2}\cyc{1}\!:\!\cyc{0{,}1{,}2}$};
  \node[black!50!yellow] at (3.5,0) {\tiny $\cyc{0{,}2{,}1{,}3}\!:\!\cyc{0{,}1{,}2{,}3}$};
  \draw (1.3,1.85) -- (.975,1.15);
  \draw (1.35,1.85) -- (1.025,1.15);
  \draw (1.7,1.85) -- (1.95,1.15);
  \draw (2.6,1.85) -- (2.05,1.15);
  \draw (2.95,1.85) -- (2.975,1.15);
  \draw (3,1.85) -- (3.025,1.15);
  \draw[white,line width=1mm] (1.75,1.85) -- (3.975,1.15);
  \draw (1.75,1.85) -- (3.975,1.15);
  \draw (3.1,1.85) -- (4.025,1.15);
  \draw (2,.85) -- (2,.15);
  \draw (3,.85) -- (2.05,.15);
  \draw[white,line width=1mm] (2.05,.85) -- (3.44,.15);
  \draw[white,line width=1mm] (1.05,.85) -- (3.41,.15);
  \draw (1,.85) -- (1.95,.15);
  \draw (3.05,.85) -- (3.47,.15);
  \draw (2.05,.85) -- (3.44,.15);
  \draw (1.05,.85) -- (3.41,.15);
  \draw (3.53,.15) -- (3.97,.85);
  \draw (3.56,.15) -- (4,.85);
  \draw (3.59,.15) -- (4.03,.85);
\end{tikzpicture}

%
%
%
%


==> figures/Pontrjagin-Browder-DL.tex <==
\begin{tikzpicture}[scale=1.6]
  \draw (-.1,0) rectangle (.9,1);
  \node at (1,.5) {$\cdot$};
  \draw (1.1,0) rectangle (2.1,1);
  \node at (2.4,.5) {$=$};
  \draw (2.6,0) rectangle (3.6,1);
  \draw[semithick] (.57,.8) -- (-.1,.8);
  \draw[semithick] (.23,.6) -- (-.1,.6);
  \draw[semithick] (.57,.4) -- (-.1,.4);
  \draw[semithick] (.23,.2) -- (-.1,.2);
  \draw[semithick] (1.6,.3) -- (1.1,.3);
  \draw[semithick] (1.6,.7) -- (1.1,.7);
  \draw[-{To[scale=.65,width=1.5mm]},black!30!red!60,semithick] (.5,.405) -- (.5,.795);
  \draw[semithick] (2.93,.9) -- (2.6,.9);
  \draw[semithick] (2.76,.8) -- (2.6,.8);
  \draw[semithick] (2.93,.7) -- (2.6,.7);
  \draw[semithick] (2.76,.6) -- (2.6,.6);
  \draw[-{To[scale=.65,width=1.5mm]},black!30!red!60,semithick] (2.85,.705) -- (2.85,.895);
  \draw[semithick] (3.35,.15) -- (2.6,.15);
  \draw[semithick] (3.35,.35) -- (2.6,.35);
  %
  \node at (-.2,-.8) {$\left[\vbox to 10mm{}\right.$};
  \draw[shift={(0,-1.3)}] (-.1,0) rectangle (.9,1);
  \node at (1,-1.3) {$,$};
  \draw[shift={(0,-1.3)}] (1.1,0) rectangle (2.1,1);
  \node at (2.2,-.8) {$\left.\vbox to 10mm{}\right]$};
  \node at (2.4,-.8) {$=$};
  \draw[shift={(0,-1.3)}] (2.6,0) rectangle (3.6,1);
  \draw[semithick,shift={(-.1,-1.3)}] (.67,.8) -- (0,.8);
  \draw[semithick,shift={(-.1,-1.3)}] (.33,.6) -- (0,.6);
  \draw[semithick,shift={(-.1,-1.3)}] (.67,.4) -- (0,.4);
  \draw[semithick,shift={(-.1,-1.3)}] (.33,.2) -- (0,.2);
  \draw[semithick,shift={(0,-1.3)}] (1.6,.3) -- (1.1,.3);
  \draw[semithick,shift={(0,-1.3)}] (1.6,.7) -- (1.1,.7);
  \draw[thin,black!40!blue!60,fill=black!40!blue!10,shift={(0,-1.3)}] (2.7,.55) rectangle (3,.95);
  \draw[semithick,black!40!blue!60,shift={(0,-1.3)}] (2.85,.55) -- (2.85,.35);
  \draw[semithick,black!40!blue!60,-{To[scale=.65,width=1.5mm]},shift={(0,-1.3)}] (2.85,.15) to[out=-90,in=180] (2.92,.08) -- (3.43,.08) to[out=0,in=-90] (3.5,.15) -- (3.5,.6) to[out=90,in=0] (3.35,.75) -- (3,.75);
  \draw[-{To[scale=.65,width=1.5mm]},black!30!red!60,semithick,shift={(0,-1.3)}] (.5,.405) -- (.5,.795);
  \draw[semithick,shift={(0,-1.3)}] (2.93,.9) -- (2.6,.9);
  \draw[semithick,shift={(0,-1.3)}] (2.76,.8) -- (2.6,.8);
  \draw[semithick,shift={(0,-1.3)}] (2.93,.7) -- (2.6,.7);
  \draw[semithick,shift={(0,-1.3)}] (2.76,.6) -- (2.6,.6);
  \draw[-{To[scale=.65,width=1.5mm]},black!30!red!60,semithick,shift={(0,-1.3)}] (2.85,.705) -- (2.85,.895);
  \draw[semithick,shift={(0,-1.3)}] (3.35,.15) -- (2.6,.15);
  \draw[semithick,shift={(0,-1.3)}] (3.35,.35) -- (2.6,.35);
  %
  \node at (.92,-2.1) {$Q$};
  \draw[shift={(0,-2.6)}] (1.1,0) rectangle (2.1,1);
  \node at (2.4,-2.1) {$=$};
  \draw[shift={(0,-2.6)}] (2.6,0) rectangle (3.6,1);
  \draw[semithick,shift={(1.1,-2.6)}] (.67,.8) -- (0,.8);
  \draw[semithick,shift={(1.1,-2.6)}] (.33,.6) -- (0,.6);
  \draw[semithick,shift={(1.1,-2.6)}] (.67,.4) -- (0,.4);
  \draw[semithick,shift={(1.1,-2.6)}] (.33,.2) -- (0,.2);
  \draw[thin,black!40!blue!60,fill=black!40!blue!10,shift={(0,-2.6)}] (2.7,.55) rectangle (3,.95);
  \draw[thin,black!40!blue!60,fill=black!40!blue!10,shift={(0,-2.6)}] (3.2,.05) rectangle (3.5,.45);
  \draw[semithick,black!40!blue!60,shift={(0,-2.6)},-{To[scale=.65,width=1.5mm]},looseness=.8] (2.95,.53) to[out=-70,in=200] (3.18,.44);
  \draw[semithick,black!40!blue!60,-{To[scale=.65,width=1.5mm]},shift={(0,-2.6)}] (3.35,.45) to[out=90,in=0] (3,.75);
  \draw[-{To[scale=.65,width=1.5mm]},black!30!red!60,semithick,shift={(1.2,-2.6)}] (.5,.405) -- (.5,.795);
  \draw[semithick,shift={(0,-2.6)}] (2.93,.9) -- (2.6,.9);
  \draw[semithick,shift={(0,-2.6)}] (2.76,.8) -- (2.6,.8);
  \draw[semithick,shift={(0,-2.6)}] (2.93,.7) -- (2.6,.7);
  \draw[semithick,shift={(0,-2.6)}] (2.76,.6) -- (2.6,.6);
  \draw[-{To[scale=.65,width=1.5mm]},black!30!red!60,semithick,shift={(0,-2.6)}] (2.85,.705) -- (2.85,.895);
  \draw[-{To[scale=.65,width=1.5mm]},black!60!green!60,semithick,shift={(.5,-3.1)}] (2.85,.705) -- (2.85,.895);
  \draw[semithick,shift={(0,-2.6)}] (3.26,.1) -- (2.6,.1);
  \draw[semithick,shift={(0,-2.6)}] (3.43,.2) -- (2.6,.2);
  \draw[semithick,shift={(0,-2.6)}] (3.26,.3) -- (2.6,.3);
  \draw[semithick,shift={(0,-2.6)}] (3.43,.4) -- (2.6,.4);
\end{tikzpicture}

%
%
%
%


==> figures/STDehn.tex <==
\begin{tikzpicture}[scale=4.3]
  %
  \draw[semithick,black!30!red!20,looseness=.3](-1.249,-1.373)
  to[out=-90,in=-90](-1.082,-1.373);
  \draw[semithick,black!30!red!20,looseness=.2](-.878,-1.373)
  to[out=-90,in=-90] (-.6,-1.373);
  \draw[semithick,black!30!red!20,looseness=.2](-.4,-1.373)
  to[out=-90,in=-90] (-.121,-1.373);
  \draw[semithick,black!30!red!20,looseness=.3](.249,-1.373)
  to[out=-90,in=-90] (.081,-1.373);
  %
  \draw[black!15,looseness=.3,semithick] (-.25,-.95) to[out=-90,in=-90] (-.75,-.95);
  \draw (0,-1.1) to[out=180,in=-90] (-.25,-.95);
  \draw[looseness=.3,semithick] (-.25,-.95) to[out=90,in=90] (-.75,-.95);
  \draw (-.75,-.95) to[out=-90,in=0] (-1,-1.1)
  to[out=180,in=0] (-1,-1.1) to[out=180,in=90] (-1.25,-1.35)
  to[out=-90,in=180] (-1,-1.6) to[out=0,in=90] (-.75,-1.75);
  \draw (-.25,-1.75) to[out=90,in=180] (0,-1.6);
  \draw[looseness=.3,semithick] (-.25,-1.75) to[in=90,out=90] (-.75,-1.75)
  to[in=-90,out=-90] (-.25,-1.75);
  \draw (0,-1.6) to[out=0,in=180] (0,-1.6)
  to[out=0,in=-90] (.25,-1.35) to[out=90,in=0] (0,-1.1);
  %
  \draw[shift={(-.48,-.005)}] (-.60,-1.365) to[out=60,in=120] (-.40,-1.365);
  \draw[shift={(-.48,0)}] (-.62,-1.34) to[out=-75,in=-105] (-.38,-1.34);
  \draw[shift={(0,-.005)}] (-.60,-1.365) to[out=60,in=120] (-.40,-1.365);
  \draw[shift={(0,0)}] (-.62,-1.34) to[out=-70,in=-110] (-.38,-1.34);
  \draw[shift={(-.02,-.005)}] (-.1,-1.365) to[out=60,in=120] (.1,-1.365);
  \draw[shift={(-.02,0)}] (-.12,-1.34) to[out=-70,in=-110] (.12,-1.34);
  %
  \draw[semithick,black!30!red,looseness=.3] (-1.249,-1.373) to[out=90,in=90] (-1.082,-1.373);
  \draw[semithick,black!30!red,looseness=.2] (-.878,-1.373) to[out=90,in=90] (-.6,-1.373);
  \draw[semithick,black!30!red,looseness=.2] (-.4,-1.373) to[out=90,in=90] (-.121,-1.373);
  \draw[semithick,black!30!red,looseness=.3] (.249,-1.373) to[out=90,in=90] (.081,-1.373);
  \draw[semithick,black!30!red] (-1.15,-1.365) to[out=90,in=90] (-.81,-1.365)
  to[out=-90,in=-90] (-1.15,-1.365);
  \draw[semithick,black!30!red,shift={(.48,0)}] (-1.15,-1.365)
  to[out=90,in=90] (-.81,-1.365) to[out=-90,in=-90] (-1.15,-1.365);
  \draw[semithick,black!30!red,shift={(.96,0)}] (-1.15,-1.365)
  to[out=90,in=90] (-.81,-1.365) to[out=-90,in=-90] (-1.15,-1.365);
  %
  \node[black!30!red] at (-1.2,-1.33)   {\tiny $\alpha_1$};
  \node[black!30!red] at (-.739,-1.32)  {\tiny $\alpha_3$};
  \node[black!30!red] at (-.2605,-1.32) {\tiny $\alpha_5$};
  \node[black!30!red] at (.2,-1.323)    {\tiny $\alpha_7$};
  \node[black!30!red] at (-.98,-1.23)   {\tiny $\alpha_2$};
  \node[black!30!red] at (-.5,-1.23)    {\tiny $\alpha_4$};
  \node[black!30!red] at (-.04,-1.23)   {\tiny $\alpha_6$};
  \node at (-.2,-1.75) {\scriptsize $1$};
  \node at (-.2,-.95) {\scriptsize $2$};
\end{tikzpicture}

%
%
%
%


==> figures/SlitPicture-as-Cell.tex <==
\begin{tikzpicture}[scale=2.8]
  \draw[grey!70,very thin] (.75,1) -- (.75,0);
  \draw[grey!70,very thin] (.75,2.2) -- (.75,1.2);
  \draw[grey!70,very thin] (.5,.25) -- (1,.25);
  \draw[grey!70,very thin] (.5,.375) -- (1,.375);
  \draw[grey!70,very thin] (.375,.75) -- (1,.75);
  \draw[grey!70,very thin] (.5,1) -- (.5,0);
  \draw[grey!70,very thin] (.375,1) -- (.375,.382);
  \draw[grey!70,very thin] (.375,.367) -- (.375,.258);
  \draw[grey!70,very thin] (.375,0) -- (.375,.242);
  \draw[grey!70,very thin] (.75,1.45) -- (1,1.45);
  \draw[grey!70,very thin] (.75,1.95) -- (1,1.95);
  \draw[grey!70,very thin] (.375,1.7) -- (1,1.7);
  \draw[grey!70,very thin] (.5,2.2) -- (.5,1.956);
  \draw[grey!70,very thin] (.5,1.944) -- (.5,1.456);
  \draw[grey!70,very thin] (.5,1.444) -- (.5,1.2);
  \draw[grey!70,very thin] (.375,2.2) -- (.375,1.96);
  \draw[grey!70,very thin] (.375,1.94) -- (.375,1.46);
  \draw[grey!70,very thin] (.375,1.44) -- (.375,1.2);
  \draw[dred] (0,.23) -- (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,.77);
  \draw[dred] (0,.73) -- (0,.395);
  \draw[thin,dgrey] (0,.355) -- (0,.27);
  \draw[semithick,dgreen] (0,.77) -- (.375,.75);
  \draw[semithick,dgreen!50] (.375,.75) -- (0,.73);
  \draw[semithick,dblue!50] (0,.395) -- (.5,.375);
  \draw[semithick,dblue] (.5,.375) -- (0,.355);
  \draw[semithick,dblue] (0,.27) -- (.5,.25);
  \draw[semithick,dblue!50] (.5,.25) -- (0,.23);
  \draw[dyellow] (0,1.43) -- (0,1.2) -- (1,1.2) -- (1,2.2) -- (0,2.2) -- (0,1.97);
  \draw[dred] (0,1.93) -- (0,1.72);
  \draw[dred] (0,1.68) -- (0,1.47);
  \draw[semithick,dlila!50] (0,1.97) -- (.75,1.95);
  \draw[semithick,dlila] (.75,1.95) -- (0,1.93);
  \draw[semithick,dlila] (0,1.47) -- (.75,1.45);
  \draw[semithick,dlila!50] (.75,1.45) -- (0,1.43);
  \draw[semithick,dgreen!50] (0,1.72) -- (.375,1.7);
  \draw[semithick,dgreen] (.375,1.7) -- (0,1.68);
  \node at (.375,.75) {\tiny $\bullet$};
  \node at (.5,.375) {\tiny $\bullet$};
  \node at (.5,.25) {\tiny $\bullet$};
  \node at (.75,1.95) {\tiny $\bullet$};
  \node at (.75,1.45) {\tiny $\bullet$};
  \node at (.375,1.7) {\tiny $\bullet$};
  \node[dred] at (.94,.08) {\scriptsize $1$};
  \node[dyellow] at (.94,1.28) {\scriptsize $2$};
  \node[dgrey] at (.1875,2.28) {\tiny $3$};
  \node[dgrey] at (.4375,2.28) {\tiny $2$};
  \node[dgrey] at (.625,2.28) {\tiny $1$};
  \node[dgrey] at (.875,2.28) {\tiny $0$};
  \node[dgrey] at (1.08,.122) {\tiny $0_1$};
  \node[dgrey] at (1.08,.3095) {\tiny $1_1$};
  \node[dgrey] at (1.08,.5595) {\tiny $2_1$};
  \node[dgrey] at (1.08,.872) {\tiny $3_1$};
  \node[dgrey] at (1.08,1.322) {\tiny $0_2$};
  \node[dgrey] at (1.08,1.572) {\tiny $1_2$};
  \node[dgrey] at (1.08,1.822) {\tiny $2_2$};
  \node[dgrey] at (1.08,2.072) {\tiny $3_2$};
\end{tikzpicture}


==> figures/T-and-E.tex <==
\[T
  \raisebox{-21px}{
    \begin{tikzpicture}[scale=.9]
      \draw[thin,dgrey] (0,.2) rectangle (2,-1.8);
      \draw[thick] (0,-1.2) -- (1.5,-1.2);
      \draw[thick] (0,-1.6) -- (1.5,-1.6);
      \draw [dgrey] (0,-.55) -- (1,-.55);
      \draw [dgrey] (0,-.65) -- (.5,-.65);
      \draw [dgrey] (0,-.75) -- (1,-.75);
      \draw [dgrey] (0,-.85) -- (.5,-.85);
    \end{tikzpicture}}=\raisebox{-21px}{\begin{tikzpicture}[scale=.9]
      \draw[dred!60,semithick,-{To[scale=.65,width=1.5mm]}] (.6,-1.6) -- (.6,-1.21);
      %
      %
      \draw[thin,dgrey] (0,.2) rectangle (2,-1.8);
      \draw[thick] (0,-1.2) -- (1.5,-1.2);
      \draw[thick] (0,-1.6) -- (1.5,-1.6);
      \draw [dgrey] (0,-.55) -- (1,-.55);
      \draw [dgrey] (0,-.65) -- (.5,-.65);
      \draw [dgrey] (0,-.75) -- (1,-.75);
      \draw [dgrey] (0,-.85) -- (.5,-.85);
      \draw [thick] (0,0) -- (.5,0);
      \draw [thick,dred] (0,-1.4) -- (.5,-1.4);
    \end{tikzpicture}}
  \qquad\qquad
  E
  \raisebox{-21px}{
    \begin{tikzpicture}[scale=.9]
      \draw[thin,dgrey] (0,0) rectangle (2,-2);
      \draw[thick] (0,-1.4) -- (1.6,-1.4);
      \draw[thick] (0,-1.8) -- (1.6,-1.8);
      \draw[thick] (0,-.2) -- (.8,-.2);
      \draw[thick] (0,-.6) -- (.8,-.6);
      \draw [dgrey] (0,-.85) -- (1.2,-.85);
      \draw [dgrey] (0,-.95) -- (.6,-.95);
      \draw [dgrey] (0,-1.05) -- (1.2,-1.05);
      \draw [dgrey] (0,-1.15) -- (.6,-1.15);
    \end{tikzpicture}}=\raisebox{-21px}{\begin{tikzpicture}[scale=.9]
      \draw[dgreen!60,semithick,-{To[scale=.65,width=1.5mm]}] (.6,-.6) -- (.6,-.21);
      %
      \draw[dred!60,semithick,-{To[scale=.65,width=1.5mm]}] (.6,-1.8) -- (.6,-1.41);
      %
      \draw[thin,dgrey] (0,0) rectangle (2,-2);
      \draw[thick] (0,-1.4) -- (1.6,-1.4);
      \draw[thick] (0,-1.8) -- (1.6,-1.8);
      \draw[thick] (0,-.2) -- (.8,-.2);
      \draw[thick] (0,-.6) -- (.8,-.6);
      \draw [dgrey] (0,-.85) -- (1.2,-.85);
      \draw [dgrey] (0,-.95) -- (.6,-.95);
      \draw [dgrey] (0,-1.05) -- (1.2,-1.05);
      \draw [dgrey] (0,-1.15) -- (.6,-1.15);
      \draw [thick, dgreen] (0,-.4) -- (.5,-.4);
      \draw [thick, dred] (0,-1.6) -- (.5,-1.6);
      %
      %
    \end{tikzpicture}}
\]  


==> figures/Vertical-Browder.tex <==
\[
  \mathopen{}\left[\vbox to 1.5cm{}\right.\mathclose{}\begin{tikzpicture}[scale=1.4,baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[thin,black!30!red!50](0,1) rectangle (.8,1.8);
    \draw[thin,black!30!red!50](0,0) rectangle (.8,.8);
    \draw[semithick,black!30!red](0,.267) -- (.16,.267);
    \draw[semithick,black!30!red](0,.533) -- (.32,.533);
    \draw[semithick,black!30!red](0,1.16) -- (.64,1.16);
    \draw[semithick,black!30!red](0,1.32) -- (.64,1.32);
    \draw[semithick,black!30!red](0,1.48) -- (.16,1.48);
    \draw[semithick,black!30!red](0,1.64) -- (.32,1.64);
  \end{tikzpicture}~\raisebox{-30px}{,}~\begin{tikzpicture}[scale=1.4,baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[thin,black!40!green!50](0,1) rectangle (.8,1.8);
    \draw[thin,black!40!green!50](0,0) rectangle (.8,.8);
    \draw[semithick,black!40!green](0,.267) -- (.52,.267);
    \draw[semithick,black!40!green](0,.533) -- (.36,.533);
    \draw[semithick,black!40!green](0,1.16) -- (.52,1.16);
    %
    %
    \draw[semithick,black!40!green](0,1.64) -- (.36,1.64);
  \end{tikzpicture}\mathopen{}\left.\vbox to 1.5cm{}\right]\mathclose{} =~ \begin{tikzpicture}[scale=1.4,baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[black!30!red!45,very thin,fill=black!30!red!10] (0,0) rectangle (.267,.267);
    \draw[black!30!red!45,very thin,fill=black!30!red!10] (0,1) rectangle (.267,1.267);
    \draw[black!40!green!50,very thin,fill=black!40!green!10] (.267,.267) rectangle (.533,.533);
    \draw[black!40!green!50,very thin,fill=black!40!green!10] (.267,2.267) rectangle (.533,2.533);
    \draw[black!30!red!60,semithick] (.267,.133) -- (.4,.133) to[out=0,in=-90] (.667,.4) to[out=90,in=0] (.4,.667)
    to[out=180,in=87] (.138,.44);
    \draw[black!30!red!60,semithick,-{To[scale=.65,width=1.5mm]}] (.267,1.133) -- (.4,1.133) to[out=0,in=-90] (.667,1.4) to[out=90,in=0] (.4,1.667)
    to[out=180,in=90] (.133,1.4) -- (.133,1.267);
    \draw[black!30!red!60,semithick,-{To[scale=.65,width=1.5mm]}] (.133,.355) -- (.133,.267);
    %
    %
    \draw[black!30!red!60,semithick] (.138,2.48) to[out=-93,in=90] (.133,2.32);
    \draw[thin,dgrey](0,2) rectangle (.8,2.8);
    \draw[thin,dgrey](0,1) rectangle (.8,1.8);
    \draw[thin,dgrey](0,0) rectangle (.8,.8);
    \draw[semithick,black!30!red](0,1.0533) -- (.2134,1.0533);
    \draw[semithick,black!30!red](0,1.1067) -- (.2134,1.1067);
    \draw[semithick,black!30!red](0,1.16) -- (.0533,1.16);
    \draw[semithick,black!30!red](0,1.2133) -- (.1067,1.2133);
    \draw[semithick,black!40!green](0,2.32) -- (.44,2.32);
    %
    %
    \draw[semithick,black!40!green](0,2.48) -- (.387,2.48);
    \draw[semithick,black!30!red](0,.08867) -- (.0533,.08867);
    \draw[semithick,black!30!red](0,.1773) -- (.1067,.1773);
    \draw[semithick,black!40!green](0,.355) -- (.4403,.355);
    \draw[semithick,black!40!green](0,.444) -- (.387,.444);
  \end{tikzpicture}
\]


==> sseq/M21.tex <==
\begin{tikzpicture}[yscale=.82,xscale=1.1]
  \draw[black!20,thick,-to] (0,-.5) -- (0,2.5);
  \draw[black!20,thick,-to] (-.5,0) -- (4.5,0);
  \node at (0,0) {$\Q$};
  \node[black!30] at (1,0) {$0$};
  \node[black!30] at (2,0) {$0$};
  \node[black!30] at (3,0) {$0$};
  \node[black!30] at (4,0) {$0$};
  \node[black!30] at (0,1) {$0$};
  \node[black!30] at (1,1.04) {$0$};
  \node at (2,1) {$M_2$};
  \node at (3,1) {$M_3$};
  \node at (4,1) {$\dotsb$};
  \node at (0,2) {$\Q$};
  \node[black!30] at (1,2) {$0$};
  \node[black!30] at (2,2) {$0$};
  \node[black!30] at (3,2) {$0$};
  \node[black!30] at (4,2) {$0$};
  \draw[-to] (1.7,1.2) -- (.3,1.8);
  \node at (1.4,1.6) {\scriptsize $d_{2,1}$};
  %
\end{tikzpicture}


==> sseq/M211.tex <==
\begin{tikzpicture}[yscale=.82,xscale=1.1]
  \draw[black!20,thick,-to] (0,-.5) -- (0,3.5);
  \draw[black!20,thick,-to] (-.5,0) -- (4.5,0);
  \node at (0,0) {$\Q$};
  \node[black!30] at (1,0) {$0$};
  \node[black!30] at (2,0) {$0$};
  \node[black!30] at (3,0) {$0$};
  \node[black!30] at (4,0) {$0$};
  \node at (0,1) {$M_0$};
  \node at (1,1) {$M_1$};
  \node at (2,1) {$M_2$};
  \node at (3,1) {$M_3$};
  \node at (4,1) {$\dotsb$};
  \node at (0,2) {$M_0$};
  \node at (1,2) {$M_1$};
  \node at (2,2) {$M_2$};
  \node at (3,2) {$M_3$};
  \node at (4,2) {$\dotsb$};
  \node at (0,3) {$\Q$};
  \node[black!30] at (1,3) {$0$};
  \node[black!30] at (2,3) {$0$};
  \node[black!30] at (3,3) {$0$};
  \node[black!30] at (4,3) {$0$};
  \draw[-to] (1.7,2.25) -- (.35,2.75);
  \draw[-to] (2.7,1.25) -- (.2,2.75);
\end{tikzpicture}


==> sseq/TF.tex <==
\begin{tikzpicture}[yscale=.9]
  \draw[black!20,thick,-to] (0,-.5) -- (0,1.5);
  \draw[black!20,thick,-to] (-.5,0) -- (2.5,0);
  \node at (0,0) {$\Q$};
  \node at (1,0) {$\Q^4$};
  \node at (2,0) {$\Q$};
  \node at (0,1) {$\Q$};
  \node at (1,1) {$\Q^4$};
  \node at (2,1) {$\Q$};
  \draw[-to] (1.8,.2) -- (.2,.8);
\end{tikzpicture}

